Parameterized Complexity of Directed Traveling Salesman Problem

The Directed Traveling Salesman Problem (DTSP) is a variant of the classical Traveling Salesman Problem in which the edges in the graph are directed and a vertex and edge can be visited multiple times. The goal is to find a directed closed walk of minimum length (or total weight) that visits every vertex of the given graph at least once. In a yet more general version, Directed Waypoint Routing Problem (DWRP), some vertices are marked as terminals and we are only required to visit all terminals. Furthermore, each edge has its capacity bounding the number of times this edge can be used by a solution. While both problems (and many other variants of TSP) were extensively investigated, mostly from the approximation point of view, there are surprisingly few results concerning the parameterized complexity. Our starting point is the result of Marx et al. [APPROX/RANDOM 2016] who proved that DTSP is W[1]-hard parameterized by distance to pathwidth 3. In this paper we aim to initiate the systematic complexity study of variants of DTSP with respect to various, mostly structural, parameters. We show that DWRP is FPT parameterized by the solution size, the feedback edge number, and the vertex integrity of the underlying undirected graph. Furthermore, the problem is XP parameterized by treewidth. On the complexity side, we show that the problem is W[1]-hard parameterized by the distance to constant treedepth.

==> images/mod_to_stars.tex <==
\begin{tikzpicture}[scale=0.6,inner sep=0.5mm]

    %%%%%%%%%%%%%%%%Vi%%%%%%%%%%%%%%%%%%%
    \node[draw, circle, line width=0.5pt, fill=white](xi) at (-1,3.5)[label=left: $\hat x_i$] {};

    \node[draw, circle, line width=0.5pt, fill=black](vi1) at (1,6)[] {};
    \node[draw, circle, line width=0.5pt, fill=black](vi2) at (1,5)[] {};
    \node[draw, circle, line width=0.5pt, fill=black](vij) at (1,3)[label=above left: $\bar u$] {};
    \node[draw, circle, line width=0.5pt, fill=black](vin) at (1,1)[] {};
    \node[fit=(vi1)(vi2)(vij)(vin), draw, black, rounded corners, thick, inner sep=1em, label=-90:$V_i$] {};
    

    \begin{pgfonlayer}{bg}    % select the background layer
        \foreach \i in {0,...,3}{
            \node[draw, circle, line width=0.5pt, fill=black] (S\i) at ($(-1,2.0-\i*.5)$) {};
            \foreach \j in {vi1,vi2,vij,vin}{
                \draw[-, line width=0.5pt, color=gray] (S\i) -- (\j);
            }
        }
    \end{pgfonlayer}
    \node[fit=(S0)(S1)(S2)(S3), draw, black, rounded corners, inner sep=.2em, label=180:$S_i$] {};

    \path (vi2) -- (vij) node [black, midway, sloped] {$\dots$};
    \path (vij) -- (vin) node [black, midway, sloped] {$\dots$};

    \draw[-, line width=0.5pt, color=black]  (xi) -- (vi1);
    \draw[-, line width=0.5pt, color=black]  (xi) -- (vi2);
    \draw[-, line width=0.5pt, color=black]  (xi) -- (vij);
    \draw[-, line width=0.5pt, color=black]  (xi) -- (vin);

    \node[draw, circle, line width=0.5pt, fill=white](yi1) at (3.5,7)[] {};
    \node[draw, circle, line width=0.5pt, fill=white](zi1) at (3.5,6)[] {};
    \node[draw, circle, line width=0.5pt, fill=white](yij) at (3.5,4)[label=above: $\hat y_{ij}$] {};
    \node[draw, circle, line width=0.5pt, fill=white](zij) at (3.5,3)[label=below: $\hat z_{ij}$] {};
    \node[draw, circle, line width=0.5pt, fill=white](yik) at (3.5,1)[] {};
    \node[draw, circle, line width=0.5pt, fill=white](zik) at (3.5,0)[] {};

    \path (zi1) -- (yij) node [black, midway, sloped] {$\quad\dots$};
    \path (zij) -- (yik) node [black, midway, sloped] {$\dots\quad$};

    % \node at (3.5,-1) {$Y_i$};

    \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (yi1);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (zi1);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (yij);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (zij);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (yik);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (zik);


    %%%%%%%%%%%%%%%%Vj%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-9cm]
        \node[draw, circle, line width=0.5pt, fill=white](xi) at (-1,3.5)[label=left: $\hat x_j$] {};

        \node[draw, circle, line width=0.5pt, fill=black](vi1) at (1,6)[] {};
        \node[draw, circle, line width=0.5pt, fill=black](vi2) at (1,5)[] {};
        \node[draw, circle, line width=0.5pt, fill=black](vij) at (1,3)[label=above left: $\bar v$] {};
        \node[draw, circle, line width=0.5pt, fill=black](vin) at (1,1)[] {};
        \node[fit=(vi1)(vi2)(vij)(vin), draw, black, rounded corners, thick, inner sep=1em, label=$V_j$] (box) {};

        \begin{pgfonlayer}{bg}    % select the background layer
            \foreach \i in {0,...,3}{
                \node[draw, circle, line width=0.5pt, fill=black] (S\i) at ($(-1,2.0-\i*.5)$) {};
                \foreach \j in {vi1,vi2,vij,vin}{
                    \draw[-, line width=0.5pt, color=gray] (S\i) -- (\j);
                }
            }
        \end{pgfonlayer}
        \node[fit=(S0)(S1)(S2)(S3), draw, black, rounded corners, inner sep=.2em, label=180:$S_j$] {};

        \path (vi2) -- (vij) node [black, midway, sloped] {$\dots$};
        \path (vij) -- (vin) node [black, midway, sloped] {$\dots$};

        \draw[-, line width=0.5pt, color=black]  (xi) -- (vi1);
        \draw[-, line width=0.5pt, color=black]  (xi) -- (vi2);
        \draw[-, line width=0.5pt, color=black]  (xi) -- (vij);
        \draw[-, line width=0.5pt, color=black]  (xi) -- (vin);

        \node[draw, circle, line width=0.5pt, fill=white](yi1) at (3.5,7)[] {};
        \node[draw, circle, line width=0.5pt, fill=white](zi1) at (3.5,6)[] {};
        \node[draw, circle, line width=0.5pt, fill=white](yji) at (3.5,4)[label=above: $\hat y_{ji}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](zji) at (3.5,3)[label=below: $\hat z_{ji}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](yik) at (3.5,1)[] {};
        \node[draw, circle, line width=0.5pt, fill=white](zik) at (3.5,0)[] {};

        \path (zi1) -- (yji) node [black, midway, sloped] {$\quad\dots$};
        \path (zji) -- (yik) node [black, midway, sloped] {$\dots\quad$};

        % \node at (3.5,-1) {$Y_j$};

        \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (yi1);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (zi1);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (yji);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (zji);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (yik);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (vij) -- (zik);

    \end{scope}

    %%%%%%%%%%%%%%%%Eij%%%%%%%%%%%%%%%%%%%
    \begin{scope}[xshift=13cm,yshift=-4.5cm]
        \node[draw, circle, line width=0.5pt, fill=white](xij) at (1,3.5)[label=right: $\hat x_{ij}$] {};

        \node[draw, circle, line width=0.5pt, fill=black](ei1) at (-1,6)[] {};
        \node[draw, circle, line width=0.5pt, fill=black](ei2) at (-1,5)[] {};
        \node[draw, circle, line width=0.5pt, fill=black](eij) at (-1,3)[label=above right:$\bar e$] {};
        \node[draw, circle, line width=0.5pt, fill=black](ein) at (-1,1)[] {};
        \node[fit=(ei1)(ei2)(eij)(ein), draw, black, rounded corners, thick, inner sep=1em, label=-90:$E_{ij}$] {};

        \begin{pgfonlayer}{bg}    % select the background layer
            \foreach \i in {0,...,3}{
                \node[draw, circle, line width=0.5pt, fill=black] (S\i) at ($(+1,2.0-\i*.5)$) {};
                \foreach \j in {ei1,ei2,eij,ein}{
                    \draw[-, line width=0.5pt, color=gray] (S\i) -- (\j);
                }
            }
        \end{pgfonlayer}
        \node[fit=(S0)(S1)(S2)(S3), draw, black, rounded corners, inner sep=.2em, label=0:$S_{ij}$] {};

        \path (ei2) -- (eij) node [black, midway, sloped] {$\dots$};
        \path (eij) -- (ein) node [black, midway, sloped] {$\dots$};

        \draw[-, line width=0.5pt, color=black]  (xij) -- (ei1);
        \draw[-, line width=0.5pt, color=black]  (xij) -- (ei2);
        \draw[-, line width=0.5pt, color=black]  (xij) -- (eij);
        \draw[-, line width=0.5pt, color=black]  (xij) -- (ein);

        \node[draw, circle, line width=0.5pt, fill=white](pij) at (-3.5,6)[label=above: $\hat p_{ij}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](qij) at (-3.5,5)[label=below: $\hat q_{ij}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](pji) at (-3.5,2)[label=above: $\hat p_{ji}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](qji) at (-3.5,1)[label=below: $\hat q_{ji}$] {};

        \draw[-{stealth'}, line width=1.5pt, color=black]  (eij) -- (pij);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (eij) -- (qij);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (eij) -- (pji);
        \draw[-{stealth'}, line width=1.5pt, color=black]  (eij) -- (qji);

        \node[draw, circle, line width=0.5pt, fill=white](rij) at (-6.5,7)[label=above: $\hat r_{ij}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](sij) at (-6.5,6)[label=below: $\hat s_{ij}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](rji) at (-6.5,1)[label=above: $\hat r_{ji}$] {};
        \node[draw, circle, line width=0.5pt, fill=white](sji) at (-6.5,0)[label=below: $\hat s_{ji}$] {};

    \end{scope}

    \draw[-{stealth'}, line width=1.5pt, color=black]  (yij) -- (rij);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (zij) -- (sij);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (yji) -- (rji);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (zji) -- (sji);

    \draw[-{stealth'}, line width=1.5pt, color=black]  (pij) -- (rij);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (qij) -- (sij);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (pji) -- (rji);
    \draw[-{stealth'}, line width=1.5pt, color=black]  (qji) -- (sji);

\end{tikzpicture}


==> images/treedepth.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(-6,2.2)},scale=.6,every node/.style={draw,fill=gray,circle,inner sep=2pt},every label/.style={rectangle,hide}]
        \node[hide] at (-3,3.5) {$G$:};
        \begin{scope}[shift={(-1.5,0)}]
            \node[label={$a$}] (a) at (180:1) {};
            \node[label=-90:{$b$}] (b) at (300:1) {};
            \node[label={$c$}] (c) at (420:1) {};
        \end{scope}
        \begin{scope}[shift={(+1.2,0)}]
            \node[label={$d$}] (d) at (120:1) {};
            \node[label=-90:{$e$}] (e) at (240:1) {};
            \node[label={$f$}] (f) at (360:1) {};
        \end{scope}
        \foreach \f/\t in {a/b,b/c,a/c,b/e,c/d,e/d,d/f,e/f}{
            \draw (\f) -- (\t);
        }
    \end{scope}
    \begin{scope}[shift={(-6,-2.2)},scale=.6,every node/.style={draw,fill=gray,circle,inner sep=2pt},every label/.style={rectangle,hide}]
        \node[hide] at (-1.6,3.5) {el. forest of $G$:};
        \begin{scope}[shift={(-.2,2)}]
            \node[label=90:{$c$}] (c) at (0,0) {};
            \node[label=-90:{$e$}] (e) at ($(c)+(270:1)$) {};
            \node[label=180:{$b$}] (b) at ($(e)+(220:1.4)$) {};
            \node[label=180:{$a$}] (a) at ($(b)+(270:1)$) {};
            \node[label=0:{$d$}] (d) at ($(e)+(320:1.4)$) {};
            \node[label=0:{$f$}] (f) at ($(d)+(270:1)$) {};
        \end{scope}
        \begin{pgfonlayer}{bg}
            \foreach \f/\t in {c/e,e/b,b/a,e/d,d/f}{
                \draw[line width=4pt,line cap=round,blue!40] (\f) -- (\t);
            }
        \end{pgfonlayer}
        \foreach \f/\t in {a/b,b/c,a/c,b/e,c/d,e/d,d/f,e/f}{
            \draw (\f) to[bend right=10] (\t);
        }
    \end{scope}
    \tikzstyle{cbox} = [fill=gray!30,draw,very thin,font=\small,rounded corners=2pt,inner sep=2pt,rectangle,opacity=1]
    \begin{scope}[def]
        \node[hide] at (-3,4.35) {$G'$:};
        \node[cbox] (selection) at (-0.4,4.5) {selection};
        \node[cbox] (auxiliary) at (2.3,4.5) {auxiliary};
        % \node[draw,circle,inner sep=2pt] (mid) at ($(selection)!.8!(auxiliary)$) {};
        \draw[def,{stealth'}-{stealth'}] (selection) -- (auxiliary);
        % \draw[def,gray!70,{stealth'}-{stealth'}] (mid) -- (auxiliary);
        \foreach[count=\i] \x in {a,b,c,d,e,f}{
            \node[cbox] (vertex\x) at (-5+1.7*\i,3.5) {$P_\x$};
            \node[cbox] (gadget\x) at (-5+1.7*\i,2.7) {$\bar{\mathcal E}^\x$};
            % \node[label=-90:{$z_\x$}] (target\x) at (-5+1.7*\i,1) {};
            \draw[def] (selection) -- (vertex\x);
            \draw[def] (vertex\x) -- (selection);
            \begin{scope}[def,gray!70]
                \draw (auxiliary) to (gadget\x);
                \draw (gadget\x) to (auxiliary);
            \end{scope}
            \draw[def,{stealth'}-{stealth'}] (gadget\x) -- (vertex\x);
        }
        \foreach \f/\t in {b/a,c/b,c/a,d/c,b/e,d/e,d/f,e/f}{
            \node[cbox,scale=.7] (edge1) at ($(vertex\f)!.65!(vertex\t)+(0,-2.0)$) {$\mathcal E^{\f,\t}$};
            \node[cbox,scale=.7] (edge2) at ($(vertex\t)!.35!(vertex\f)+(0,-1.4)$) {$\mathcal E^{\t,\f}$};
            \begin{pgfonlayer}{bg}
                \begin{scope}[def,{stealth'}-{stealth'}]
                    \draw (vertex\f) edge[bend left=5] (edge1);
                    \draw (edge1) edge[bend left=5] (vertex\t);
                    \draw (vertex\t) edge[bend left=5] (edge2);
                    \draw (edge2) edge[bend left=5] (vertex\f);
                \end{scope}
                \begin{scope}[def,gray!70]
                    \draw (auxiliary) to (edge1);
                    \draw (edge1) to (auxiliary);
                    \draw (auxiliary) to (edge2);
                    \draw (edge2) to (auxiliary);
                \end{scope}
            \end{pgfonlayer}
        }
        \node[fit=(c)(e),draw,inner sep=8pt,rectangle,rounded corners=2pt,label={left:$M$}] {};
    \end{scope}
    \begin{scope}[def,shift={(0,-4.3)}]
        \node[hide] at (-2.1,4.25) {el. forest of $G'$:};
        \node[cbox] (selection) at (-3.2,2.7) {selection};
        \node[cbox] (auxiliary) at ($(selection)+(0:1.7)$) {auxiliary};
        % \node[draw,circle,inner sep=2pt] (mid) at ($(selection)!.8!(auxiliary)$) {};
        \draw[def,{stealth'}-{stealth'}] (selection) -- (auxiliary);
        % \draw[def,gray!70,{stealth'}-{stealth'}] (mid) -- (auxiliary);
        \foreach \x/\d/\p in {c/0/auxiliary,e/0/c,b/-60/e,a/0/b,d/60/e,f/0/d}{
            % \node[fill=white] (target\x) at ($(\p)+(\d:1.1)$) {};
            \node[cbox] (\x) at ($(\p)+(\d:1.5)$) {$P_\x$};
            \begin{pgfonlayer}{bg}
                \draw[def,{stealth'}-{stealth'}] (selection) to[bend right=10] (\x);
            \end{pgfonlayer}
        }
        \foreach \x/\d in {c/60,e/30,b/80,a/80,d/80,f/80}{
            \node[cbox] (gadget\x) at ($(\x)+(\d:1.1)$) {$\bar{\mathcal E}^\x$};
            \begin{pgfonlayer}{bg}
                \draw[def,{stealth'}-{stealth'}] (\x) to (gadget\x);
                \begin{scope}[def,gray!70]
                    \draw (auxiliary) to (gadget\x);
                    \draw (gadget\x) to (auxiliary);
                \end{scope}
            \end{pgfonlayer}
        }
        \begin{pgfonlayer}{bbg}
            \foreach \f/\t in {selection/auxiliary,auxiliary/c,c/e,e/d,d/f,e/b,b/a}{
                \draw[-,line width=4pt,line cap=round,blue!40] (\f) -- (\t);
            }
            \foreach \f in {c,e,d,f,b,a}{
                \draw[-,line width=4pt,line cap=round,blue!40] (\f) -- (gadget\f);
            }
        \end{pgfonlayer}
        \foreach \f/\t/\o in {b/a/2,c/b/3,c/a/6,c/d/3,e/b/7,e/d/7,d/f/2,e/f/6}{
            \node[cbox,scale=.7] (edge1) at ($(\t)+(.9,+\o*.1)$) {$\mathcal E^{\f,\t}$};
            \node[cbox,scale=.7] (edge2) at ($(\t)+(.9,-\o*.1)$) {$\mathcal E^{\t,\f}$};
            \begin{pgfonlayer}{bbg}
                \draw[-,line width=4pt,line cap=round,blue!40] (\t) -- (edge1);
                \draw[-,line width=4pt,line cap=round,blue!40] (\t) -- (edge2);
            \end{pgfonlayer}
            \begin{pgfonlayer}{bg}
                \begin{scope}[def,{stealth'}-{stealth'}]
                    \draw (\f) edge[bend left=5] (edge1);
                    \draw (edge1) edge[bend left=5] (\t);
                    \draw (\t) edge[bend left=5] (edge2);
                    \draw (edge2) edge[bend left=5] (\f);
                \end{scope}
                \begin{scope}[def,gray!70]
                    \draw (auxiliary) to (edge1);
                    \draw (edge1) to (auxiliary);
                    \draw (auxiliary) to (edge2);
                    \draw (edge2) to (auxiliary);
                \end{scope}
            \end{pgfonlayer}
        }
        \node[fit=(selection)(e),draw,inner sep=6pt,rounded corners=2pt,rectangle,label={above:$M'$}] {};
    \end{scope}
\end{tikzpicture}


==> images/whard_construction.tex <==
\newcommand{\convexpath}[2]{
	[
	create hullnodes/.code={
		\global\edef\namelist{#1}
		\foreach [count=\counter] \nodename in \namelist {
			\global\edef\numberofnodes{\counter}
			\node at (\nodename) [draw=none,name=hullnode\counter] {};
		}
		\node at (hullnode\numberofnodes) [name=hullnode0,draw=none] {};
		\pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
		\node at (hullnode1) [name=hullnode\lastnumber,draw=none] {};
	},
	create hullnodes
	]
	($(hullnode1)!#2!-90:(hullnode0)$)
	\foreach [
	evaluate=\currentnode as \previousnode using \currentnode-1,
	evaluate=\currentnode as \nextnode using \currentnode+1
	] \currentnode in {1,...,\numberofnodes} {
		let
		\p1 = ($(hullnode\currentnode)!#2!-90:(hullnode\previousnode)$),
		\p2 = ($(hullnode\currentnode)!#2!90:(hullnode\nextnode)$),
		\p3 = ($(\p1) - (hullnode\currentnode)$),
		\n1 = {atan2(\y3,\x3)},
		\p4 = ($(\p2) - (hullnode\currentnode)$),
		\n2 = {atan2(\y4,\x4)},
		\n{delta} = {-Mod(\n1-\n2,360)}
		in
		{-- (\p1) arc[start angle=\n1, delta angle=\n{delta}, radius=#2] -- (\p2)}
	}
	-- cycle
}

\begin{tikzpicture}[def]
    \newcommand{\traversalgadget}[2]{
        \def\name{#1}
        \def\traversals{#2}
        \node[solid] (uin_\name) at (0,1) {};
        \node[solid] (w) at (2,1) {};
        \node[solid] (uout_\name) at (3,1) {};
        % \node[hide] at (1,2.3) {};
        % \node[hide] at (2,1.4) {};
        \foreach \y in {1,...,\traversals}{
            \node[solid,fill] (v\y) at (1,2*\y/\traversals-1/\traversals) {};
            \draw (uin_\name) -- (v\y);
            \draw (v\y) -- (w);
        }
        \draw (w) --node[hide,above]{$\traversals$} (uout_\name);
    }
    \traversalgadget{selection}{3}
    \node[hide] at (-.2,1.4) {$u^\mathcal S_{\rm in}$};
    \node[hide] at (3,1.4) {$u^\mathcal S_{\rm out}$};
    \begin{pgfonlayer}{bbg}
     \fill[black!8, rounded corners] (-1.2,0) rectangle (3.4,2);
    \end{pgfonlayer}
    \node[hide] at (-0.8,0.6) {$\mathcal S$};
    \begin{scope}[xshift=6cm,densely dotted]
        \node[solid,label=above:$x$] (xx) at (-1,1) {};
        \traversalgadget{auxiliary}{6}
        \node[hide] at (0,1.4) {$u^\mathcal A_{\rm in}$};
        \node[hide] at (3.2,1.4) {$u^\mathcal A_{\rm out}$};
    \end{scope}
    \begin{pgfonlayer}{bbg}
     \fill[black!8, rounded corners] (4.5,0) rectangle (10,2);
    \end{pgfonlayer}
    \node[hide] at (9.6,0.6) {$\mathcal A$};
    \node[fill,label=right:$x_2$] (x2) at (8.2,2.5) {};
    \node[    ,label=left: $x_3$] (x3) at (0.8,2.5) {};
    \node[fill,label=above:$x_1$] (x1) at (4,1.4) {};
    \draw (uout_selection) -- (x1);
    \draw (x1) -- (xx);
    \draw[densely dotted] (xx) -- (uin_auxiliary);
    \draw (uout_auxiliary) -- (x2);
    \draw (x2) -- (x3);
    \draw (x3) -- (uin_selection);
    \newcommand{\connection}[4]{
        \pgfmathsetmacro\hangle{#3+20}
        \pgfmathsetmacro\langle{#3-20}
        \node[fill] (s#1) at ($(#2)+(\hangle:1.5*#4)$) {};
        \node[fill] (t#1) at ($(#2)+(\langle:1.5*#4)$) {};
        \node[fill] (x#1) at ($(s#1)+(#3:1.*#4)$) {};
        \node[fill] (y#1) at ($(t#1)+(#3:1*#4)$) {};
        \begin{scope}[opacity=.15,transparency group]
            \fill[black] \convexpath{s#1,x#1,y#1,t#1,#2}{5pt};
        \end{scope}
        \begin{pgfonlayer}{bg}    % select the background layer
            \draw[densely dotted] (uout_auxiliary) to (s#1);
            \draw[densely dotted] (t#1) to (xx);
        \end{pgfonlayer}
        % \node[hide] () at ($(#2)+(\angle:1.2)$) {$\mathcal E^{#1}$};
        % \draw[-,draw=black,fill=gray] (zu) -- (s) -- (x) -- (y) -- (t) -- (zu);
    }
    \newcommand{\vertexgadget}[1]{
        \node[fill,label=below:$z_#1$] (z#1) at (2,0) {};
        \connection{#1}{z#1}{90}{1.0}
        \node (c#1) at ($(y#1)+(5:1)$) {};
        \node (d#1) at ($(c#1)+(-90:.8)$) {};
        \draw (uout_selection) to[out=-90,in=110] (x#1);
        \draw (y#1) -- (c#1);
        \draw (c#1) -- (d#1);
        \draw (c#1) to[out=140,in=-90] (uin_selection);
    }
    \begin{scope}[xshift=-2cm,yshift=-4cm]
        \vertexgadget{u}
        \node[hide,label=left:$x_{\rm in}$] at (xu){};
        \node[hide,label=left:$y_{\rm out}$] at (yu){};
        \node[hide,label=left:$s_{\rm in}$] at (su){};
        \node[hide,label=left:$t_{\rm out}$] at (tu){};
        \node[hide,label=above right:$c_u$] at (cu){};
        \node[hide,label=above right:$d_u$] at (du){};
        \node[hide] at ($(zu)+(90:.7)$){$\mathcal E^u$};
    \end{scope}
    \begin{scope}[xshift=3cm,yshift=-4cm]
        \vertexgadget{v}
        \node[hide] at ($(zv)+(90:1)$){$\mathcal E^v$};
    \end{scope}
    \begin{scope}[xshift=6cm,yshift=-4cm]
        \vertexgadget{w}
        \node[hide] at ($(zw)+(90:1)$){$\mathcal E^w$};
    \end{scope}
    \connection{vu}{zu}{22}{.7}
    \connection{uv}{zv}{158}{.7}
    \node[hide] at ($(zu)+(25:1.3)$){$\mathcal E^{vu}$};
    \node[hide] at ($(zv)+(155:1.3)$){$\mathcal E^{uv}$};
    \draw (du) -- (xuv);
    \draw (yuv) -- (cu);
    \draw (dv) -- (xvu);
    \draw (yvu) -- (cv);
\end{tikzpicture}

